A 3D foundation model unifying CT interpretation and segmentation

Radiologists interpret computed tomography (CT) scans by jointly determining what a finding represents and where it lies in three-dimensional (3D) anatomy. However, CT models have treated CT interpretation and 3D segmentation as separate tasks, leaving textual findings spatially unverifiable and overlooking potential synergy between clinical understanding and spatial perception. Here we present HoloCT, a generalist 3D foundation model unifying CT interpretation and voxel-level segmentation by jointly modelling whole-volume context and fine-grained anatomical detail, providing 3D masks as evidence. We curated HoloDATA, comprising 195,921 CT scans from 73 public datasets and six clinical cohorts, with 6.2 million instruction dialogues and 2.8 million CT-mask pairs. Across 346 tasks spanning segmentation, lesion screening, visual question answering, and report generation on 61 internal and 12 external datasets, HoloCT outperformed specialist and foundation models. In multicentre validation across 11,455 clinical CT scans from five hospitals, HoloCT outperformed competing models in lesion segmentation and report generation by 18.2 and 15.3 points. It also achieved 85.1% mean accuracy in screening thyroid tumours and colon lesions, exceeding all four participating radiologists in a retrospective reader study. Further analyses revealed bidirectional semantic-spatial synergy: language-guided segmentation delineated unseen anatomical structures and lesions as well as diffuse free-text findings, outperforming the leading approach by 22.1 points, whereas prompting the model to generate corresponding 3D masks alongside its textual outputs significantly improved interpretation performance. HoloCT shows that clinical understanding and spatial perception can be learned together within a single foundation model and offers a path towards more accurate and reliable CT analysis.

==> (inline-0) <==
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{0.95cm}|>{\columncolor{leftblue}\centering\arraybackslash}m{3.15cm}|>{\centering\arraybackslash}m{1.00cm}|>{\centering\arraybackslash}m{0.95cm}|>{\centering\arraybackslash}m{1.15cm}|>{\centering\arraybackslash}m{2.80cm}|>{\centering\arraybackslash}m{3.20cm}|>{\centering\arraybackslash}m{1.75cm}|>{\centering\arraybackslash}m{2.20cm}|}
\caption[Dataset details for segmentation]{\protect\hypertarget{supp-table-1}{}\textbf{Dataset details for segmentation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}%
\label{tab:dataset_inventory_segmentation}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{ID} & \textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Classes} & \textbf{Masks} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:dataset_inventory_segmentation} (continued)\enspace|\enspace Dataset details for segmentation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{ID} & \textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Classes} & \textbf{Masks} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endhead
\endfoot
\endlastfoot
001 & AbdomenCT-1k~\cite{AbdomenCT1K} & 957 & 4 & 3,606 & Abdomen, Genitourinary & VISTA3D & Internal & \datasetlink{https://github.com/JunMa11/AbdomenCT-1K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
002 & AMOS22~\cite{AMOS22} & 588 & 15 & 5,167 & Abdomen, Thorax & VISTA3D & Internal & \datasetlink{https://zenodo.org/records/7262581} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
003 & MSD-colon~\cite{MSD} & 190 & 1 & 126 & Abdomen & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
004 & MSD-hepatic-vessel~\cite{MSD} & 443 & 2 & 606 & Abdomen, Vascular & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
005 & MSD-liver~\cite{MSD} & 201 & 2 & 249 & Abdomen & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
006 & MSD-lung~\cite{MSD} & 95 & 1 & 63 & Thorax & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
007 & MSD-pancreas~\cite{MSD} & 420 & 2 & 562 & Abdomen & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
008 & MSD-spleen~\cite{MSD} & 61 & 1 & 41 & Abdomen & VISTA3D & Internal & \datasetlink{http://medicaldecathlon.com/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
009 & AeroPath~\cite{AeroPath} & 27 & 2 & 54 & Thorax & VISTA3D & Internal & \datasetlink{https://huggingface.co/datasets/andreped/AeroPath} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
010 & VerSe~\cite{VerSe} & 374 & 25 & 4,543 & Musculoskeletal & VISTA3D & Internal & \datasetlink{https://github.com/anjany/verse} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
011 & Total-SegmentatorV2~\cite{wasserthal2023totalsegmentator} & 1,228 & 117 & 86,557 & Whole body & VISTA3D & Internal & \datasetlink{https://zenodo.org/records/6802614} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
012 & Pancreas-CT~\cite{PancreasCT} & 80 & 1 & 80 & Abdomen & VISTA3D & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/pancreas-ct/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
013 & BTCV-Abdomen~\cite{BTCV} & 50 & 15 & 388 & Abdomen, Thorax & VISTA3D & Internal & \datasetlink{https://www.synapse.org/Synapse:syn3193805} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
014 & BTCV-Cervix~\cite{BTCV} & 50 & 4 & 118 & Abdomen, Genitourinary & VISTA3D & Internal & \datasetlink{https://www.synapse.org/Synapse:syn3378972} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
015 & CRLM-CT~\cite{CRLMCT} & 197 & 4 & 788 & Abdomen, Vascular & VISTA3D & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/colorectal-liver-metastases/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
016 & HaN-Seg~\cite{HANSeg} & 42 & 30 & 1,259 & Head \& Neck, Vascular & SAT & Internal & \datasetlink{https://zenodo.org/records/7442914} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
017 & KiTS23~\cite{KiTS23} & 489 & 3 & 1,226 & Genitourinary & SAT & Internal & \datasetlink{https://github.com/neheller/kits23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
018 & KiPA22~\cite{KiPA22} & 100 & 4 & 280 & Genitourinary, Vascular & SAT & Internal & \datasetlink{https://kipa22.grand-challenge.org/dataset/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
019 & CHAOS~\cite{CHAOS} & 40 & 1 & 20 & Abdomen & SAT & Internal & \datasetlink{https://chaos.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
020 & Flare22~\cite{FLARE22} & 50 & 13 & 650 & Abdomen, Thorax & VISTA3D & Internal & \datasetlink{https://flare22.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
021 & Flare23~\cite{FLARE23} & 2,550 & 14 & 14,506 & Abdomen, Thorax & Flare22-aligned & Internal & \datasetlink{https://codalab.lisn.upsaclay.fr/competitions/12239} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
022 & CT-ORG~\cite{CTORG} & 112 & 6 & 539 & Whole body & VISTA3D & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/ct-org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
023 & LIDC-IDRI~\cite{LIDCIDRI} & 703 & 1 & 703 & Thorax & random & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/lidc-idri/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
024 & SLIVER07~\cite{SLIVER07} & 20 & 1 & 20 & Abdomen & SAT & Internal & \datasetlink{https://sliver07.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
025 & LUNA16~\cite{LUNA16} & 888 & 3 & 2,663 & Thorax & SAT & Internal & \datasetlink{https://luna16.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
026 & COVID-19~\cite{COVID19Seg} & 20 & 3 & 60 & Thorax & SAT & Internal & \datasetlink{https://github.com/JunMa11/COVID-19-CT-Seg-Benchmark} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
027 & CTPelvic1K-CLINIC~\cite{CTPelvic1K} & 178 & 4 & 468 & Musculoskeletal & SAT & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
028 & CTPelvic1K-COLONOG~\cite{CTPelvic1K} & 713 & 4 & 2,851 & Musculoskeletal & SAT & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
029 & CTPelvic1K-KiTS~\cite{CTPelvic1K} & 44 & 4 & 175 & Musculoskeletal & KiTS23-aligned & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
030 & CTPelvic1K-MSD-colon~\cite{CTPelvic1K} & 155 & 4 & 620 & Musculoskeletal & MSD-colon-aligned & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
031 & CTPelvic1K-BTCV-Cervix~\cite{CTPelvic1K} & 41 & 4 & 164 & Musculoskeletal & BTCV-Cervix-aligned & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
032 & CTPelvic1K-BTCV-Abdomen~\cite{CTPelvic1K} & 35 & 4 & 140 & Musculoskeletal & BTCV-Abdomen-aligned & Internal & \datasetlink{https://zenodo.org/records/4588403} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
033 & Couinaud-Liver (MSD-hepaticvessel)~\cite{Couinaud} & 193 & 8 & 1,530 & Abdomen & MSD-hepatic-vessel-aligned & Internal & \datasetlink{https://github.com/GLCUnet/dataset} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
034 & DAP-Atlas (AutoPETIII)~\cite{DAPAtlas} & 533 & 142 & 73,971 & Whole body & AutoPETIII-aligned & Internal & \datasetlink{https://github.com/alexanderjaus/AtlasDataset} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
035 & FUMPE~\cite{FUMPE} & 33 & 1 & 33 & Thorax & SAT & Internal & \datasetlink{https://figshare.com/collections/FUMPE/4107803} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
036 & LNDb~\cite{LNDb} & 229 & 1 & 229 & Thorax & SAT & Internal & \datasetlink{https://zenodo.org/records/7153205} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
037 & MM-WHS-CT~\cite{MMWHS} & 20 & 7 & 140 & Thorax, Vascular & SAT & Internal & \datasetlink{https://zmiclab.github.io/zxh/0/mmwhs/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
038 & PDDCA~\cite{PDDCA} & 48 & 9 & 405 & Head \& Neck & SAT & Internal & \datasetlink{https://www.imagenglab.com/newsite/pddca/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
039 & Parse2022~\cite{PARSE2022} & 100 & 1 & 100 & Vascular & SAT & Internal & \datasetlink{https://parse2022.grand-challenge.org/Dataset/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
040 & SEGA~\cite{SEGA} & 56 & 1 & 56 & Vascular & SAT & Internal & \datasetlink{https://figshare.com/articles/dataset/Aortic_Vessel_Tree_AVT_CTA_Datasets_and_Segmentations/14806362} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
041 & SegRap2023-Task1~\cite{SegRap2023} & 120 & 45 & 5,400 & Head \& Neck, Thorax & SAT & Internal & \datasetlink{https://segrap2023.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
042 & SegRap2023-Task2~\cite{SegRap2023} & 120 & 2 & 240 & Head \& Neck & SAT & Internal & \datasetlink{https://segrap2023.grand-challenge.org/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
043 & SegTHOR~\cite{SegTHOR} & 40 & 4 & 160 & Thorax, Vascular & SAT & Internal & \datasetlink{https://competitions.codalab.org/competitions/21145} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
044 & Seg-CQ500~\cite{SegCQ500} & 51 & 2 & 102 & Head \& Neck & random & Internal & \datasetlink{https://zenodo.org/records/8063221} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
045 & NSCLC-Radiomics~\cite{NSCLCRadiomics} & 422 & 6 & 1,938 & Head \& Neck, Thorax & SAT & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/nsclc-radiomics/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
046 & PleThora (NSCLC-Radiomics)~\cite{PleThora} & 402 & 2 & 479 & Thorax & NSCLC-Radiomics-aligned & Internal & \datasetlink{https://www.cancerimagingarchive.net/analysis-result/plethora/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
047 & WORD~\cite{WORD} & 150 & 16 & 1,920 & Abdomen, Thorax & SAT & Internal & \datasetlink{https://github.com/HiLab-git/WORD} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
048 & RAOS~\cite{RAOS} & 317 & 19 & 5,748 & Abdomen, Thorax & official & Internal & \datasetlink{https://github.com/Luoxd1996/RAOS} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
049 & CT-ICH~\cite{CTICH} & 75 & 1 & 36 & Head \& Neck & random & Internal & \datasetlink{https://physionet.org/content/ct-ich/1.3.0/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
050 & Mediastinal-Lymph-Node-SEG~\cite{MediastinalLN} & 513 & 1 & 513 & Thorax & random & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/mediastinal-lymph-node-seg/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
051 & 3D-ircadb-01~\cite{IRCAD} & 20 & 32 & 182 & Abdomen, Thorax & random & Internal & \datasetlink{https://www.ircad.fr/research/data-sets/liver-segmentation-3d-ircadb-01/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
052 & NSCLC-Radiogenomics~\cite{NSCLCRadiogenomics} & 295 & 3 & 542 & Thorax & SAT & Internal & \datasetlink{https://www.cancerimagingarchive.net/collection/nsclc-radiogenomics/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
053 & PanTS~\cite{PanTS} & 9,901 & 28 & 227,102 & Abdomen, Thorax & random & Internal & \datasetlink{https://github.com/MrGiovanni/PanTS} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
054 & PASTA-Gen-30K-Bladder cancer~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Genitourinary & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
055 & PASTA-Gen-30K-Bone metastasis~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Musculoskeletal & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
056 & PASTA-Gen-30K-Colorectal cancer~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
057 & PASTA-Gen-30K-Esophageal cancer~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Thorax & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
058 & PASTA-Gen-30K-Gallbladder cancer~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
059 & PASTA-Gen-30K-Gallstone~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
060 & PASTA-Gen-30K-Gastric cancer~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
061 & PASTA-Gen-30K-Kidney cyst~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Genitourinary & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
062 & PASTA-Gen-30K-Kidney stone~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Genitourinary & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
063 & PASTA-Gen-30K-Kidney tumor~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Genitourinary & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
064 & PASTA-Gen-30K-Liver cyst~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
065 & PASTA-Gen-30K-Liver tumor~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
066 & PASTA-Gen-30K-Lung tumor~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Thorax & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
067 & PASTA-Gen-30K-Pancreatic cyst~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
068 & PASTA-Gen-30K-Pancreatic tumor~\cite{PASTAGen30K} & 2,000 & 1 & 2,000 & Abdomen & random & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
069 & PASTA-Gen-30K-TotalSeg~\cite{PASTAGen30K} & 30,000 & 104 & 1,691,982 & Whole body & Total-SegmentatorV2-aligned & Internal & \datasetlink{https://huggingface.co/datasets/LWHYC/PASTA-Gen-30K} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
070 & AbdomenAtlas 3.0~\cite{RadGPT} & 9,262 & 44 & 361,562 & Abdomen, Thorax & Several-dataset-aligned & Internal & \datasetlink{https://github.com/MrGiovanni/RadGPT} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
071 & LiMT~\cite{LiMT} & 150 & 5 & 290 & Abdomen & random & Internal & \datasetlink{https://github.com/lvchw/LIMT_benchmark} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
072 & ULS23-KiTS23~\cite{ULS23} & 332 & 1 & 332 & Genitourinary & KiTS23-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
073 & ULS23-LiTS~\cite{ULS23} & 832 & 1 & 832 & Abdomen & MSD-liver-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
074 & ULS23-LIDC-IDRI~\cite{ULS23} & 2,236 & 1 & 2,236 & Thorax & LIDC-IDRI-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
075 & ULS23-MSD-lung~\cite{ULS23} & 70 & 1 & 70 & Thorax & MSD-lung-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
076 & ULS23-MSD-colon~\cite{ULS23} & 131 & 1 & 131 & Abdomen & MSD-colon-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
077 & ULS23-MSD-pancreas~\cite{ULS23} & 283 & 1 & 283 & Abdomen & MSD-pancreas-aligned & Internal & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
078 & LiMT-oneclass~\cite{LiMT} & 150 & 2 & 250 & Abdomen & LiMT-aligned & Internal & \datasetlink{https://github.com/lvchw/LIMT_benchmark} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
079 & ULS23-NIG-LN-ABD~\cite{ULS23} & 557 & 1 & 557 & Abdomen & CT-Lymph-Nodes-aligned & External & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
080 & ULS23-NIG-LN-MED~\cite{ULS23} & 375 & 1 & 375 & Thorax & CT-Lymph-Nodes-aligned & External & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
081 & ULS23-Radboudumc-Bone~\cite{ULS23} & 697 & 1 & 697 & Musculoskeletal & random & External & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
082 & ULS23-Radboudumc-Pancreas~\cite{ULS23} & 120 & 1 & 120 & Abdomen & random & External & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
083 & ULS23-DeepLesion3D~\cite{ULS23} & 743 & 1 & 743 & Abdomen, Thorax & random & External & \datasetlink{https://github.com/DIAGNijmegen/ULS23} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
084 & CT-Lymph-Nodes~\cite{CTLymphNodes} & 176 & 2 & 176 & Thorax, Abdomen & random & External & \datasetlink{https://www.cancerimagingarchive.net/collection/ct-lymph-nodes/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
085 & HCC-TACE-Seg~\cite{HCCTACESeg} & 337 & 4 & 724 & Abdomen & random & External & \datasetlink{https://www.cancerimagingarchive.net/collection/hcc-tace-seg/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
086 & QUBIQ2021~\cite{QUBIQ} & 58 & 2 & 90 & Abdomen & random & External & \datasetlink{https://qubiq21.grand-challenge.org/participation/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
087 & PANORAMA~\cite{PANORAMA} & 2,203 & 5 & 9,116 & Abdomen, Vascular & random & External & \datasetlink{https://panorama.grand-challenge.org/datasets-imaging-labels/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
088 & TotalSeg-subtask-liver-lesion~\cite{TotalSegLiverLesion} & 842 & 1 & 815 & Abdomen & Total-SegmentatorV2-aligned & External & \datasetlink{https://zenodo.org/records/20272572} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
089 & MHB-SEG-multiclass~\cite{MBHSeg} & 240 & 5 & 594 & Head \& Neck & MHB-SEG-aligned & External & \datasetlink{https://zenodo.org/records/15094748} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
090 & MHB-SEG-oneclass~\cite{MBHSeg} & 315 & 1 & 270 & Head \& Neck & MHB-SEG-aligned & External & \datasetlink{https://zenodo.org/records/15094748} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
091 & Pediatric-CT-SEG~\cite{PediatricCTSEG} & 359 & 29 & 8,880 & Abdomen, Thorax & random & External & \datasetlink{https://www.cancerimagingarchive.net/collection/pediatric-ct-seg/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
092 & VEELA2025~\cite{VEELA2025} & 20 & 3 & 60 & Abdomen, Vascular & random & External & \datasetlink{https://veela.grand-challenge.org/VEELA/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
093 & Pengwin~\cite{PENGWIN} & 100 & 3 & 300 & Musculoskeletal & random & External & \datasetlink{https://pengwin.grand-challenge.org/pengwin/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
094 & Adrenal-ACC-Ki67~\cite{AdrenalACC} & 41 & 1 & 41 & Genitourinary & random & External & \datasetlink{https://www.cancerimagingarchive.net/collection/adrenal-acc-ki67-seg/} \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
095 & Private01(laryngeal cancer) & 439 & 1 & 439 & Head \& Neck & random & Private & Not public \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
096 & Private02(lung cancer) & 1,191 & 1 & 1,191 & Thorax & random & Private & Not public \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
097 & Private03(thyroid cancer-multi) & 712 & 2 & 625 & Head \& Neck & Private03-aligned & Private & Not public \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
098 & Private03(thyroid cancer-one) & 712 & 1 & 549 & Head \& Neck & Private03-aligned & Private & Not public \\
\softcline{1-9}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|}
099 & Private04(colon lesion) & 832 & 1 & 0 & Abdomen & random & Private & Not public \\
\softcline{1-9}
\hline
\rowcolor{headerblue}
\textbf{TOTAL} & \textbf{All included datasets} & \textbf{109,294} & \textbf{873} & \textbf{2,564,448} & \textbf{} & \textbf{} & \textbf{} & \textbf{} \\
\hline
\end{longtable}
\clearpage
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{0.65cm}|>{\centering\arraybackslash}m{3.25cm}|>{\centering\arraybackslash}m{1cm}|>{\centering\arraybackslash}m{2.85cm}|>{\centering\arraybackslash}m{1cm}|>{\centering\arraybackslash}m{1.1cm}|>{\centering\arraybackslash}m{1.15cm}|>{\centering\arraybackslash}m{3.2cm}|>{\centering\arraybackslash}m{1.75cm}|>{\centering\arraybackslash}m{2.2cm}|}
\caption[Dataset details for grounded lesion screening]{\protect\hypertarget{supp-table-classification}{}\textbf{Dataset details for grounded lesion screening.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage. Masks equal the number of positive CTs for mask-annotated labels; Private04 has classification labels only and no masks. Positive and Negative are full-cohort label-specific counts; NR denotes not reported. The Private04 held-out test set contains 166 CTs (95 positive, 71 negative); these test counts are not full-cohort counts. Total CTs count each listed dataset once across its labels; overlapping dataset variants are not deduplicated.}%
\label{tab:dataset_inventory_classification}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{ID} & \textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Label Name} & \textbf{Masks} & \textbf{Positive} & \textbf{Negative} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:dataset_inventory_classification} (continued)\enspace|\enspace}\textbf{Dataset details for grounded lesion screening.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage. Masks equal the number of positive CTs for mask-annotated labels; Private04 has classification labels only and no masks. Positive and Negative are full-cohort label-specific counts; NR denotes not reported. The Private04 held-out test set contains 166 CTs (95 positive, 71 negative); these test counts are not full-cohort counts. Total CTs count each listed dataset once across its labels; overlapping dataset variants are not deduplicated.}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{ID} & \textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Label Name} & \textbf{Masks} & \textbf{Positive} & \textbf{Negative} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endhead
\endfoot
\endlastfoot
001 &  &  & left kidney cyst & 30 & 30 & 1,198 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
002 & \multirow{-2}{=}{\centering Total-SegmentatorV2~\cite{wasserthal2023totalsegmentator}} & \multirow{-2}{=}{\centering 1,228} & right kidney cyst & 25 & 25 & 1,203 & \multirow{-2}{=}{\centering VISTA3D} & \multirow{-2}{=}{\centering Internal} & \multirow{-2}{=}{\centering \datasetlink{https://zenodo.org/records/6802614}} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
003 & KiTS23~\cite{KiTS23} & 489 & kidney cyst & 248 & 248 & 241 & SAT & Internal & \datasetlink{https://github.com/neheller/kits23} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
004 & CT-ICH~\cite{CTICH} & 75 & intracranial hemorrhage & 36 & 36 & 39 & random & Internal & \datasetlink{https://physionet.org/content/ct-ich/1.3.0/} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
005 & PanTS~\cite{PanTS} & 9,901 & pancreas lesion & 1,032 & 1,032 & 8,869 & random & Internal & \datasetlink{https://github.com/MrGiovanni/PanTS} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
006 &  &  & kidney lesion & 2,222 & 2,222 & 7,040 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
007 &  &  & liver lesion & 1,508 & 1,508 & 7,754 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
008 &  &  & pancreas lesion & 1,113 & 1,113 & 8,149 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
009 & \multirow{-4}{=}{\centering AbdomenAtlas 3.0~\cite{RadGPT}} & \multirow{-4}{=}{\centering 9,262} & colon lesion & 183 & 183 & 9,079 & \multirow{-4}{=}{\centering Several-dataset-aligned} & \multirow{-4}{=}{\centering Internal} & \multirow{-4}{=}{\centering \datasetlink{https://github.com/MrGiovanni/RadGPT}} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
010 &  &  & liver cyst & 50 & 50 & 100 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
011 &  &  & liver hemangioma & 37 & 37 & 113 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
012 &  &  & metastatic liver cancer & 22 & 22 & 128 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
013 & \multirow{-4}{=}{\centering LiMT~\cite{LiMT}} & \multirow{-4}{=}{\centering 150} & primary liver cancer & 31 & 31 & 119 & \multirow{-4}{=}{\centering random} & \multirow{-4}{=}{\centering Internal} & \multirow{-4}{=}{\centering \datasetlink{https://github.com/lvchw/LIMT_benchmark}} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
014 & LiMT-oneclass~\cite{LiMT} & 150 & liver lesion & 100 & 100 & 50 & LiMT-aligned & Internal & \datasetlink{https://github.com/lvchw/LIMT_benchmark} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
015 & QUBIQ2021~\cite{QUBIQ} & 58 & pancreas lesion & 32 & 32 & 26 & random & External & \datasetlink{https://qubiq21.grand-challenge.org/participation/} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
016 & PANORAMA~\cite{PANORAMA} & 2,203 & pancreatic ductal adenocarcinoma & 662 & 662 & 1,541 & random & External & \datasetlink{https://panorama.grand-challenge.org/datasets-imaging-labels/} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
017 & TotalSeg-subtask-liver-lesion~\cite{TotalSegLiverLesion} & 842 & liver lesion & 815 & 815 & 27 & Total-SegmentatorV2-aligned & External & \datasetlink{https://zenodo.org/records/20272572} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
018 &  &  & epidural hemorrhage & 32 & 32 & 208 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
019 &  &  & subdural hemorrhage & 158 & 158 & 82 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
020 &  &  & subarachnoid hemorrhage & 142 & 142 & 98 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
021 &  &  & intraparenchymal hemorrhage & 142 & 142 & 98 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
022 & \multirow{-5}{=}{\centering MHB-SEG-multiclass~\cite{MBHSeg}} & \multirow{-5}{=}{\centering 240} & intraventricular hemorrhage & 120 & 120 & 120 & \multirow{-5}{=}{\centering MHB-SEG-aligned} & \multirow{-5}{=}{\centering External} & \multirow{-5}{=}{\centering \datasetlink{https://zenodo.org/records/15094748}} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
023 & MHB-SEG-oneclass~\cite{MBHSeg} & 315 & intracranial hemorrhage & 270 & 270 & 45 & MHB-SEG-aligned & External & \datasetlink{https://zenodo.org/records/15094748} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
024 &  &  & malignant thyroid tumor & 193 & 193 & 519 &  &  &  \\*
\softcline{4-7}\InventoryNameRule{|-|~|~|~|~|~|~|~|~|~|}
025 & \multirow{-2}{=}{\centering Private03(thyroid cancer-multi)} & \multirow{-2}{=}{\centering 712} & benign thyroid tumor & 432 & 432 & 280 & \multirow{-2}{=}{\centering Private03-aligned} & \multirow{-2}{=}{\centering Private} & \multirow{-2}{=}{\centering Not public} \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
026 & Private03(thyroid cancer-one) & 712 & thyroid tumor & 549 & 549 & 163 & Private03-aligned & Private & Not public \\
\softcline{1-10}\InventoryNameRule{|-|-|~|~|~|~|~|~|~|~|}
027 & Private04(colon lesion) & 832 & colon lesion & 0 & NR & NR & Patient-level 80/20 & Private & Not public \\
\softcline{1-10}
\hline
\rowcolor{headerblue}
\multicolumn{2}{|c|}{\cellcolor{headerblue}\textbf{TOTAL}} & \textbf{27,169} & & \textbf{10,184} & & & & & \\
\hline
\end{longtable}
\clearpage
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{3cm}|>{\centering\arraybackslash}m{1.1cm}|>{\centering\arraybackslash}m{3.75cm}|>{\centering\arraybackslash}m{3.00cm}|>{\centering\arraybackslash}m{2.15cm}|>{\centering\arraybackslash}m{1.75cm}|>{\centering\arraybackslash}m{2.2cm}|}
\caption[Dataset details for visual question answering]{\protect\hypertarget{supp-table-2}{}\textbf{Dataset details for visual question answering.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}%
\label{tab:dataset_inventory_rg_vqa}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:dataset_inventory_rg_vqa} (continued)\enspace|\enspace}\textbf{Dataset details for visual question answering.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endhead
\endfoot
\endlastfoot
CT-RATE-option~\cite{hamamci2026generalist} & 46,609 & 135,384 & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/ibrahimhamamci/CT-RATE} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
CT-RATE-long\&short~\cite{hamamci2026generalist} & 50,175 & \makecell[c]{2,472,480\\(within 669,798 multi-turn QAs)} & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/ibrahimhamamci/CT-RATE} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
3D-RAD~\cite{ThreeDRAD} & 16,188 & 170,105 & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/Tang-xiaoxiao/3D-RAD} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
RadGenome-VQA~\cite{zhang2025development} & 25,692 & 481,752 & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/RadGenome/RadGenome-ChestCT} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
AMOS-MM-VQA~\cite{AMOSMM} & 1,687 & 16,538 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AMOS-22-aligned & Internal & \datasetlink{https://era-ai-biomed.github.io/amos/dataset.html} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
FLARE-2025-VQA~\cite{FLARE2025} & 3,917 & 37,795 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AMOS-MM-aligned & Internal & \datasetlink{https://huggingface.co/datasets/FLARE-MedFM/FLARE-Task5-MLLM-3D} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
DeepTumorVQA~\cite{DeepTumorVQA} & 9,255 & 439,973 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AbdomenAtlas3.0-aligned & Internal & \datasetlink{https://github.com/Schuture/DeepTumorVQA} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
BIMCV-VQA~\cite{BIMCVCOVID19} & 6,991 & 26,434 & Thorax, Vascular, Musculoskeletal & random & External & \datasetlink{https://bimcv.cipf.es/bimcv-projects/bimcv-covid19/} \\
\softcline{1-7}
\hline
\rowcolor{headerblue}
\textbf{TOTAL} & \textbf{160,514} & \textbf{3,780,461} & \textbf{} & \textbf{} & \textbf{} & \textbf{} \\
\hline
\end{longtable}
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{3cm}|>{\centering\arraybackslash}m{1.1cm}|>{\centering\arraybackslash}m{2.15cm}|>{\centering\arraybackslash}m{3.55cm}|>{\centering\arraybackslash}m{2.8cm}|>{\centering\arraybackslash}m{1.75cm}|>{\centering\arraybackslash}m{2.2cm}|}
\caption[Dataset details for report generation]{\protect\hypertarget{supp-table-rg}{}\textbf{Dataset details for report generation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}%
\label{tab:dataset_inventory_rg}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:dataset_inventory_rg} (continued)\enspace|\enspace}\textbf{Dataset details for report generation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage.}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endhead
\endfoot
\endlastfoot
CT-RATE-RG~\cite{hamamci2026generalist} & 50,175 & 50,175 & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/ibrahimhamamci/CT-RATE} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
RadGenome~\cite{zhang2025development} & 25,692 & 223,643 & Thorax, Vascular, Musculoskeletal & official & Internal & \datasetlink{https://huggingface.co/datasets/RadGenome/RadGenome-ChestCT} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
INSPECT~\cite{INSPECT} & 23,226 & 23,226 & Thorax, Vascular, Musculoskeletal & random & Internal & \datasetlink{https://aimi.stanford.edu/datasets/inspect-Multimodal-Dataset-for-Pulmonary-Embolism-Diagnosis-and-Prognosis} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
Merlin~\cite{blankemeier2026merlin} & 25,372 & 328,318 & Abdomen, Genitourinary, Vascular, Musculoskeletal & random & Internal & \datasetlink{https://stanfordaimi.azurewebsites.net/datasets/60b9c7ff-877b-48ce-96c3-0194c8205c40} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
AMOS-MM-RG~\cite{AMOSMM} & 1,687 & 5,350 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AMOS-22-aligned & Internal & \datasetlink{https://era-ai-biomed.github.io/amos/dataset.html} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
FLARE-2025-RG~\cite{FLARE2025} & 3,917 & 35,295 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AMOS-MM-aligned & Internal & \datasetlink{https://huggingface.co/datasets/FLARE-MedFM/FLARE-Task5-MLLM-3D} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
AbdomenAtlas3.0~\cite{RadGPT} & 9,262 & 9,262 & Abdomen, Genitourinary, Vascular, Musculoskeletal & Several-dataset-aligned & Internal & \datasetlink{https://github.com/MrGiovanni/RadGPT} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
BIMCV-RG~\cite{BIMCVCOVID19} & 6,991 & 6,991 & Thorax, Vascular, Musculoskeletal & random & External & \datasetlink{https://bimcv.cipf.es/bimcv-projects/bimcv-covid19/} \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
Private05(Abdomen Report) & 5,307 & 5,307 & Abdomen, Genitourinary, Vascular, Musculoskeletal & Zero-shot test & Private & Not public \\
\softcline{1-7}\InventoryNameRule{|-|~|~|~|~|~|~|}
Private06(Chest Report) & 2,974 & 2,974 & Thorax, Vascular, Musculoskeletal & Zero-shot test & Private & Not public \\
\softcline{1-7}
\hline
\rowcolor{headerblue}
\textbf{TOTAL} & \textbf{154,603} & \textbf{690,541} & \textbf{} & \textbf{} & \textbf{} & \textbf{} \\
\hline
\end{longtable}
\clearpage
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{3.1cm}|>{\centering\arraybackslash}m{1cm}|>{\centering\arraybackslash}m{1.35cm}|>{\centering\arraybackslash}m{1.8cm}|>{\centering\arraybackslash}m{3.2cm}|>{\centering\arraybackslash}m{2.85cm}|>{\centering\arraybackslash}m{1.75cm}|>{\centering\arraybackslash}m{2.2cm}|}
\caption[Dataset details for grounded closed-ended visual question answering and grounded report generation]{\protect\hypertarget{supp-table-3}{}\textbf{Dataset details for grounded closed-ended visual question answering and grounded report generation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage. This table lists public grounding-supervision sources. Private report-evaluation cohorts are listed in Supplementary Table~\ref{tab:dataset_inventory_rg}; their text results appear in Supplementary Table~17. RadGenome-grounded contains 192,242 + 25,690 = 217,932 single-turn QAs.}%
\label{tab:dataset_inventory_grounded_vqa}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Masks} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:dataset_inventory_grounded_vqa} (continued)\enspace|\enspace}\textbf{Dataset details for grounded closed-ended visual question answering and grounded report generation.} Dataset Type: Internal, External or Private. Here, aligned means that a dataset follows the target dataset's split to prevent label leakage. This table lists public grounding-supervision sources. Private report-evaluation cohorts are listed in Supplementary Table~\ref{tab:dataset_inventory_rg}; their text results appear in Supplementary Table~17. RadGenome-grounded contains 192,242 + 25,690 = 217,932 single-turn QAs.}\\[-0.15ex]
\hline
\rowcolor{headerblue}
\textbf{Dataset Name} & \textbf{3D CTs} & \textbf{Masks} & \textbf{Single-turn QAs} & \textbf{Body Parts} & \textbf{Split Rule} & \textbf{Dataset Type} & \textbf{Download Links} \\
\hline
\endhead
\endfoot
\endlastfoot
AMOS-MM-VQA-grounded~\cite{AMOSMM} & 207 & 1,642 & 1,438 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AMOS-22-aligned & Internal & \datasetlink{https://era-ai-biomed.github.io/amos/dataset.html} \\
\softcline{1-8}\InventoryNameRule{|-|~|~|~|~|~|~|~|}
DeepTumorVQA-grounded~\cite{DeepTumorVQA} & 9,169 & 329,929 & 218,226 & Abdomen, Genitourinary, Vascular, Musculoskeletal & AbdomenAtlas3.0-aligned & Internal & \datasetlink{https://github.com/Schuture/DeepTumorVQA} \\
\softcline{1-8}\InventoryNameRule{|-|~|~|~|~|~|~|~|}
RadGenome-VQA-grounded~\cite{zhang2025development} & 25,687 & 162,480 & 468,643 & Thorax, Vascular, Musculoskeletal & CT-RATE-aligned & Internal & \datasetlink{https://huggingface.co/datasets/RadGenome/RadGenome-ChestCT} \\
\softcline{1-8}\InventoryNameRule{|-|~|~|~|~|~|~|~|}
RadGenome-grounded~\cite{zhang2025development} & 25,690 & 192,242 & 217,932 & Thorax, Vascular, Musculoskeletal & CT-RATE-aligned & Internal & \datasetlink{https://huggingface.co/datasets/RadGenome/RadGenome-ChestCT} \\
\softcline{1-8}\InventoryNameRule{|-|~|~|~|~|~|~|~|}
ReXGroundingCT~\cite{Baharoon2025ChestCTGrounding} & 3,042 & 7,802 & 10,844 & Thorax, Vascular, Musculoskeletal & CT-RATE-aligned & Internal & \datasetlink{https://huggingface.co/datasets/rajpurkarlab/ReXGroundingCT} \\
\softcline{1-8}
\hline
\rowcolor{headerblue}
\textbf{TOTAL} & \textbf{63,795} & \textbf{694,095} & \textbf{917,083} & \textbf{} & \textbf{} & \textbf{} & \textbf{} \\
\hline
\end{longtable}
\setlength{\arrayrulewidth}{0.48pt}
\end{ImportedDatasetTables}

\setcounter{table}{5}
\begin{ImportedDatasetTables}
\fontsize{7pt}{8.8pt}\selectfont
\renewcommand{\arraystretch}{1.65}
\setlength{\tabcolsep}{3pt}
\begin{longtable}{|>{\raggedright\arraybackslash}m{2.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\raggedright\arraybackslash}m{2.2cm}|>{\raggedright\arraybackslash}m{4.0cm}|>{\raggedright\arraybackslash}m{6.0cm}|>{\centering\arraybackslash}m{1.5cm}|}
\caption[Dataset composition across training stages]{\protect\hypertarget{supp-table-training}{}\textbf{Dataset composition across training stages.} Each dialogue represents one training sample: a single-turn dialogue and a multi-turn dialogue each count as one sample. Counts are stage-specific and expressed in millions (M); they are not sums of the single-turn QA counts in the source inventories.}%
\label{tab:training_stage_composition}\\
\hline
\rowcolor{headerblue}
\textbf{Training stage} & \textbf{Supervision stream} & \textbf{Source data} & \textbf{Dialogue types included} & \textbf{Stage-specific selection} & \textbf{No. of dialogues} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:training_stage_composition} (continued)\enspace|\enspace Dataset composition across training stages.}}\\
\hline
\rowcolor{headerblue}
\textbf{Training stage} & \textbf{Supervision stream} & \textbf{Source data} & \textbf{Dialogue types included} & \textbf{Stage-specific selection} & \textbf{No. of dialogues} \\
\hline
\endhead
\endfoot
\endlastfoot
\textbf{Stage 1: 3D CT vision--language alignment} & Language & Supplementary Table~\ref{tab:dataset_inventory_rg} & Report generation & High-quality report-generation dialogues & \textbf{0.68M} \\
\hline

\multirow{2}{=}{\textbf{Stage 2: 3D CT multitask pre-training}} & Language & Supplementary Tables~\ref{tab:dataset_inventory_classification}--\ref{tab:dataset_inventory_rg} & Single-target and multi-target lesion screening without grounding; closed-ended and open-ended VQA; narrative and structured report generation & All eligible training dialogues from the corresponding training splits & \textbf{2.70M} \\*
\cline{2-6}
 & Segmentation & Supplementary Tables~\ref{tab:dataset_inventory_segmentation}, \ref{tab:dataset_inventory_classification} and~\ref{tab:dataset_inventory_grounded_vqa} & Target-level and finding-level referring segmentation; single-target and multi-target lesion screening with grounding; grounded VQA; anatomy-grounded and finding-grounded report generation & All eligible training dialogues from the corresponding training splits & \textbf{3.50M} \\
\hline
\multirow{2}{=}{\textbf{Stage 3: 3D CT high-quality multitask tuning}} & Language & Supplementary Tables~\ref{tab:dataset_inventory_classification}--\ref{tab:dataset_inventory_rg} & Single-target and multi-target lesion screening without grounding; closed-ended and open-ended VQA; narrative and structured report generation & Single-region report-generation dialogues were excluded; RadGenome-VQA dialogues were excluded & \textbf{1.69M} \\*
\cline{2-6}
 & Segmentation & Supplementary Tables~\ref{tab:dataset_inventory_segmentation}, \ref{tab:dataset_inventory_classification} and~\ref{tab:dataset_inventory_grounded_vqa} & Target-level and finding-level referring segmentation; single-target and multi-target lesion screening with grounding; grounded VQA; anatomy-grounded and finding-grounded report generation & Low-quality segmentation data including PASTA-Gen-TotalSeg were excluded; RadGenome grounded-VQA dialogues were excluded; single-region grounded-report dialogues were excluded & \textbf{1.15M} \\
\hline
\hline
\end{longtable}
\end{ImportedDatasetTables}

\setcounter{table}{6}

\begin{ImportedDatasetTables}
\renewcommand{\arraystretch}{1.65}
\begin{longtable}{|>{\columncolor{leftblue}\centering\arraybackslash}m{2.65cm}|>{\centering\arraybackslash}m{3.75cm}|>{\centering\arraybackslash}m{9.40cm}|>{\centering\arraybackslash}m{2.55cm}|}
\caption[Segmentation label hierarchy and counts]{\protect\hypertarget{supp-table-4}{}\textbf{Segmentation label hierarchy and counts.}}%
\label{tab:segmentation_label_hierarchy}\\[-0.15ex]
\hline
\rowcolor{headerblue}
& & \multicolumn{2}{c|}{\textbf{Standard Terms and Counts}} \\
\cline{3-4}
\rowcolor{headerblue}
\multirow{-2}{2.65cm}{\centering\textbf{Primary Category}} & \multirow{-2}{3.75cm}{\centering\textbf{Secondary Category}} & \textbf{ID} & \textbf{OOD} \\
\hline
\endfirsthead
\caption*{\textbf{Supplementary Table~\ref{tab:segmentation_label_hierarchy} (continued)\enspace|\enspace Segmentation label hierarchy and counts.}}\\[-0.15ex]
\hline
\rowcolor{headerblue}
& & \multicolumn{2}{c|}{\textbf{Standard Terms and Counts}} \\
\cline{3-4}
\rowcolor{headerblue}
\multirow{-2}{2.65cm}{\centering\textbf{Primary Category}} & \multirow{-2}{3.75cm}{\centering\textbf{Secondary Category}} & \textbf{ID} & \textbf{OOD} \\
\hline
\endhead
\endfoot
\endlastfoot
& Brain \& CNS & brain(962), brainstem(210), optic chiasm(210), pituitary gland(162), left temporal lobe(120), right temporal lobe(120), left hippocampus(120), right hippocampus(120), intracranial hemorrhage(357) & epidural hemorrhage(32), subdural hemorrhage(158), subarachnoid hemorrhage(142), intraparenchymal hemorrhage(142), intraventricular hemorrhage(120) \\
\softcline{2-4}
& Sensory Organs & left cochlea(162), right cochlea(162), left anterior eyeball(42), right anterior eyeball(42), left posterior eyeball(42), right posterior eyeball(42), left lacrimal gland(42), right lacrimal gland(42), left optic nerve(210), right optic nerve(210), left eyeball(652), right eyeball(648), left lens(120), right lens(120), left middle ear(120), right middle ear(120), left internal auditory canal(120), right internal auditory canal(120), left tympanic cavity(120), right tympanic cavity(120), left vestibule semicircular canal(120), right vestibule semicircular canal(120), left eustachian tube bone(120), right eustachian tube bone(120), left mastoid process(120), right mastoid process(120) & -- \\
\softcline{2-4}
& Upper Aerodigestive Tract & arytenoid(42), buccal mucosa(42), oral cavity(162), cricopharyngeal inlet(42), cervical esophagus(42), larynx glottis(162), larynx supraglottis(162), lips(42), nasal cavity(533), larynx(120), pharynx constrictor muscle(120), nasopharyngeal tumor(120) & laryngeal cancer(439) \\
\softcline{2-4}
\multirow{-4}{2.65cm}[52pt]{\centering Head \& Neck} & Neck Glands \& Maxillofacial & thyroid gland(704), skull(1,006), mandible(82), left submandibular gland(203), right submandibular gland(198), thyroid(162), left parotid gland(210), right parotid gland(210), left thyroid(533), right thyroid(532), left cheek(468), right cheek(451), left mandible(120), right mandible(120), left temporomandibular joint(120), right temporomandibular joint(120), nasopharyngeal lymph node(120), face(259) & malignant thyroid tumor(193), benign thyroid tumor(432), thyroid tumor(549) \\
\softcline{1-4}
& Lung \& Pleura & lung tumor(2,664), lung(435), left lung upper lobe(21,740), left lung lower lobe(27,320), right lung upper lobe(6,386), right lung middle lobe(20,878), right lung lower lobe(27,582), pulmonary nodule(3,306), left lung(20,152), right lung(19,936), covid-19 infection(20), lung effusion(78) & lung cancer(1,191) \\
\softcline{2-4}
& Heart \& Great Airways & trachea(5,148), heart(1,980), left atrial appendage of heart(673), left heart atrium(10,595), heart tissue(533), right heart atrium(13,503), myocardium(16,330), left heart ventricle(14,750), right heart ventricle(16,339), bronchie(533) & -- \\
\softcline{2-4}
& Mediastinum \& Esophagus & esophagus(34,566), mediastinal tissue(533), thymus(462), mediastinal lymph node(978), esophageal cancer(2,000) & -- \\
\softcline{2-4}
& Chest Wall \& Breast & left breast(593), right breast(597) & -- \\
\softcline{2-4}
\multirow{-5}{2.65cm}[20pt]{\centering Thorax} & Thoracic Cavity & thoracic cavity(401) & -- \\
\softcline{1-4}
& Liver & liver(53,664), liver tumor(3,465), caudate lobe(9,398), left lateral superior segment of liver(9,398), left lateral inferior segment of liver(9,383), left medial segment of liver(9,407), right anterior inferior segment of liver(9,381), right posterior inferior segment of liver(9,383), right posterior superior segment of liver(9,397), right anterior superior segment of liver(9,398), liver cyst(2,053), liver lesion(2,423), liver hemangioma(37), metastatic liver cancer(22), primary liver cancer(31) & hepatocellular carcinoma(337) \\
\softcline{2-4}
& Pancreatobiliary System & pancreas(52,082), gallbladder(47,561), pancreas tumor(2,564), biliary system(1), head of pancreas(18,382), body of pancreas(18,320), tail of pancreas(18,109), common bile duct(17,597), pancreatic duct(8,801), pancreas lesion(2,297), gallbladder cancer(2,000), gallstone(2,000), pancreatic cyst(2,000) & pancreatic ductal adenocarcinoma(662), pancreatic parenchyma(2,203) \\
\softcline{2-4}
& Spleen & spleen(50,753) & -- \\
\softcline{2-4}
& Gastrointestinal Tract & stomach(49,473), duodenum(50,005), colon cancer(257), small bowel(30,790), colon(50,453), rectum(7,233), intestine(9,627), gastric cancer(2,000), colorectal cancer(2,000), colon lesion(183) & -- \\
\softcline{2-4}
\multirow{-5}{2.65cm}[25pt]{\centering Abdomen} & Retroperitoneum \& Abdominal Soft Tissue & abdominal tissue(533) & abdominal lymph node(643) \\
\softcline{1-4}
& Adrenal \& Kidney & kidney(1,574), right kidney(50,972), left kidney(50,777), right adrenal gland(48,494), left adrenal gland(48,150), left kidney cyst(30), right kidney cyst(25), adrenal gland(121), kidney tumor(2,559), kidney cyst(2,248), left adrenal gland tumor(1), right adrenal gland tumor(1), kidney stone(2,000), kidney lesion(2,554) & adrenocortical carcinoma(41) \\
\softcline{2-4}
& Urinary Bladder & urinary bladder(23,396), bladder cancer(2,000) & -- \\
\softcline{2-4}
\multirow{-3}{2.65cm}[9pt]{\centering Genitourinary} & Reproductive Organs & prostate or uterus(291), prostate(12,191), uterus(265), gonad(399), uterocervix(342), seminal vesicles(181) & -- \\
\softcline{1-4}
& Spine \& Spinal Canal & cervical vertebrae 1 (c1)(859), cervical vertebrae 2 (c2)(862), cervical vertebrae 3 (c3)(842), cervical vertebrae 4 (c4)(866), cervical vertebrae 5 (c5)(989), cervical vertebrae 6 (c6)(1,362), cervical vertebrae 7 (c7)(2,988), thoracic vertebrae 1 (t1)(3,489), thoracic vertebrae 2 (t2)(3,603), thoracic vertebrae 3 (t3)(3,718), thoracic vertebrae 4 (t4)(3,784), thoracic vertebrae 5 (t5)(4,165), thoracic vertebrae 6 (t6)(5,526), thoracic vertebrae 7 (t7)(8,570), thoracic vertebrae 8 (t8)(13,085), thoracic vertebrae 9 (t9)(18,635), thoracic vertebrae 10 (t10)(23,345), thoracic vertebrae 11 (t11)(26,616), thoracic vertebrae 12 (t12)(28,443), lumbar vertebrae 1 (l1)(28,706), lumbar vertebrae 2 (l2)(28,705), lumbar vertebrae 3 (l3)(28,951), lumbar vertebrae 4 (l4)(28,871), lumbar vertebrae 5 (l5)(28,140), lumbar vertebrae 6 (l6)(50), sacrum(27,216), sacral vertebrae 1 (s1)(597), spinal cord(1,755), lumbar vertebrae(1,103), spinal canal(883) & -- \\
\softcline{2-4}
& Thoracic Cage \& Shoulder Girdle & left scapula(4,102), right scapula(4,819), left clavicle(3,443), right clavicle(3,453), right rib 4(4,584), right rib 3(3,702), left rib 1(3,280), left rib 2(3,405), left rib 3(3,603), left rib 4(4,594), left rib 5(9,649), left rib 6(16,099), left rib 7(19,073), left rib 8(20,612), left rib 9(23,008), left rib 10(25,761), left rib 11(27,512), left rib 12(27,442), right rib 1(3,370), right rib 2(3,480), right rib 5(9,270), right rib 6(17,062), right rib 7(22,915), right rib 8(24,992), right rib 9(26,115), right rib 10(27,494), right rib 11(28,326), right rib 12(27,538), sternum(1,491), costal cartilage(1,017), rib cartilage(533), manubrium of sternum(533) & -- \\
\softcline{2-4}
& Pelvis \& Extremities & left humerus(2,159), right humerus(2,806), left femur(17,803), right femur(17,331), left hip(29,131), right hip(29,105), head of left femur(437), head of right femur(437) & -- \\
\softcline{2-4}
\multirow{-4}{2.65cm}[49pt]{\centering Musculoskeletal} & Muscles \& Other Musculoskeletal Structures & left gluteus maximus(23,602), right gluteus maximus(24,535), left gluteus medius(26,457), right gluteus medius(27,066), left gluteus minimus(16,618), right gluteus minimus(19,221), left autochthon(31,167), right autochthon(31,189), left iliopsoas(30,096), right iliopsoas(30,212), bone(479), muscle(533), bone metastasis(2,000) & bone lesion(697) \\
\softcline{1-4}
& Arteries & aorta(51,628), brachiocephalic trunk(1,264), right subclavian artery(1,264), left subclavian artery(1,284), right common carotid artery(1,254), left common carotid artery(1,286), left iliac artery(27,922), right iliac artery(27,885), left carotid artery(42), right carotid artery(42), renal artery(70), celiac trunk(9,756), pulmonary artery(4,313), right internal carotid artery(533), left internal carotid artery(533), pulmonary embolism(33), heart ascending aorta(20), superior mesenteric artery(18,176), celiac artery(17,242) & abdominal aorta(25), pancreatic arteries(2,203) \\
\softcline{2-4}
\multirow{-2}{2.65cm}[15pt]{\centering Vascular} & Veins & inferior vena cava(51,328), hepatic vein(9,761), pulmonary vein(793), left brachiocephalic vein(1,263), right brachiocephalic vein(1,268), superior vena cava(777), portal vein and splenic vein(37,856), left iliac vena(27,374), right iliac vena(27,416), portal vein(217), renal vein(70), right internal jugular vein(533), left internal jugular vein(533), veins(18,644) & pancreatic veins(2,203) \\
\softcline{1-4}
\multirow{1}{2.65cm}{\centering Other} & Other & tumor(1,086), fat(533), skin(901), stone(1) & lesion(743) \\
\hline
\end{longtable}
